The Marco Polo Problem: A Combinatorial Approach to Geometric Localization

We introduce and study the Marco Polo problem, which is a combinatorial approach to geometric localization. In this problem, we are told there are one or more points of interest (POIs) within distance $n$ of the origin that we wish to localize. Given a mobile search point, $\Delta$, that is initially at the origin, a localization algorithm is a strategy to move $\Delta$ to be within a distance of $1$ of a POI. In the combinatorial localization problem we study, the only tool we can use is reminiscent of the children's game, "Marco Polo," in that $\Delta$ can issue a probe signal out a specified distance, $d$, and the search algorithm learns whether or not there is a POI within distance $d$ of $\Delta$. For example, we could imagine that POIs are one or more hikers lost in a forest and we need to design a search-and-rescue (SAR) strategy to find them using radio signal probes to a response device that hikers carry. Unlike other known localization algorithms, probe responses do not inform our search algorithm of the direction or distance to a POI. The optimization problem is to minimize the number of probes and/or POI responses, as well as possibly minimizing the distance traveled by $\Delta$. We describe a number of efficient combinatorial Marco Polo localization strategies and we analyze each one in terms of the size, $n$, of the search domain. Moreover, we derive strong bounds for the constant factors for the search costs for our algorithms, which in some cases involve computer-assisted proofs. We also show how to extend these strategies to find all POIs using a simple, memoryless search algorithm, traveling a distance that is $\mathcal{O}(\log{k})$-competitive with the optimal traveling salesperson (TSP) tour for $k$ POIs.

==> tikz/2d-bidirectional.tikz <==
\begin{tikzpicture}
	\fill[color=okabe5,opacity=0.25] (0.5,1.75) rectangle (1,2);
	\fill[color=okabe5,opacity=0.25] (1.75,0.5) rectangle (2,1);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe7] (0.75,1.5) rectangle (1,1.75);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe7] (1.5,0.75) rectangle (1.75,1);

	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (0,1) rectangle (1,1.5);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (1,0) rectangle (1.5,1);
	\fill[color=okabe4,opacity=0.25] (0,1.5) rectangle (0.5,2);
	\fill[color=okabe4,opacity=0.25] (1.5,0) rectangle (2,0.5);


	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2] (0,0) rectangle (1,1);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2,opacity=0.7] (1,1) rectangle (2,2);
	\draw[line width=2,color=okabe2] (0,1) -- (1,1) -- (1,0);
	\draw[line width=2,color=okabe2,opacity=0.7] (1,2) -- (1,1) -- (2,1);

	\draw[line width=1,color=okabe3] (0,1.5) -- (1.5,1.5) -- (1.5,0);

	\draw[line width=0.5,color=okabe7] (0.75,1.75) -- (0.75,0.75) -- (1.75,0.75);
	\draw[line width=0.5,color=okabe5] (0.5,1.75) -- (1.75,1.75) -- (1.75,0.5);


	\draw[line width=1,color=okabe4] (0.5,2) -- (0.5,0.5) -- (2,0.5);

	\draw[line width=1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
\end{tikzpicture}

==> tikz/2d-domino.tikz <==
\begin{tikzpicture}
	\draw[line width=0.1] (0,0) -- (2,0) -- (2,1) -- (0,1) -- (0,0);
	\draw[line width=0.1] (1,0) -- (1,1);

	% fill dashed square
	\fill[pattern={Lines[angle=-45,distance=6]}] (0,0) rectangle (1,1);

	\draw[okabe3] (0.5,0) -- (1.5,0) -- (1.5,1) -- (0.5,1) -- (0.5,0);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (0.5,0) rectangle (1.5,1);

	\draw[okabe4] (1.5,0.5) -- (2,0.5) -- (2,1) -- (1.5,1) -- (1.5,0.5);

	\draw[okabe5,line width=0.2] (1,0.5) -- (2,0.5) -- (2,1) -- (1,1) -- (1,0.5);
\end{tikzpicture}

==> tikz/2d-lin.tikz <==
\begin{tikzpicture}
	\fill[color=okabe7,opacity=0.4] (1.4375,-0.056) rectangle (1.5,1.5);
	\fill[color=okabe7,opacity=0.4] (0,1.4375) rectangle (1.4375,1.5);
	\draw[line width=0.125,color=okabe7] (0,1.4375) -- (1.4375,1.4375) -- (1.4375,-0.056);
	
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe5] (1.25,-0.06) rectangle (1.375,1.375);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe5] (0,1.25) rectangle (1.25,1.375);
	\draw[line width=0.25,color=okabe5] (0,1.375) -- (1.375,1.375) -- (1.375,-0.06);

	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe4] (1,-0.065) rectangle (1.25,1.25);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe4] (0,1) rectangle (1,1.25);
	\draw[line width=0.5,color=okabe4] (0,1.25) -- (1.25,1.25) -- (1.25,-0.065);

	\fill[color=okabe3,opacity=0.4] (1.5,-0.075) rectangle (2,2);
	\fill[color=okabe3,opacity=0.4] (0,1.5) rectangle (1.5,2);
	\draw[line width=1,color=okabe3] (0,1.5) -- (1.5,1.5) -- (1.5,-0.075);

	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2] (0,-0.08) rectangle (1,1);
	\draw[line width=2,color=okabe2] (0,1) -- (1,1) -- (1,-0.08);

	\draw[line width=1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;


	\draw[decorate,decoration={brace,mirror}] (0,-0.1) -- (2,-0.1) node[midway,below,font=\tiny] {binary search};
\end{tikzpicture}

==> tikz/2d-lin_double.tikz <==
\begin{tikzpicture}
	\def\n{1.4375}
	\def\nm{1.375}

	\fill[color=okabe8,opacity=0.4] (\n/8,\nm) rectangle (3*\n/16,\n);
	\fill[color=okabe8,opacity=0.4] (\nm,\n/8) rectangle (\n,3*\n/16);
	\fill[color=okabe8,opacity=0.4] (\n/8,-0.08) rectangle (3*\n/16,0);

	\fill[color=okabe4,opacity=0.4] (0,\nm) rectangle (\n/8,\n);
	\fill[color=okabe4,opacity=0.4] (\nm,0) rectangle (\n,\n/8);
	\fill[color=okabe4,opacity=0.4] (0,-0.08) rectangle (\n/8,0);

	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (\n/4,\nm) rectangle (\n/2,\n);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (\nm,\n/4) rectangle (\n,\n/2);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3] (\n/4,-0.08) rectangle (\n/2,0);

	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2] (\n/2,\nm) rectangle (\n,\n);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2] (\nm,\n/2) rectangle (\n,\nm);
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe2] (\n/2,-0.08) rectangle (\n,0);

	\fill[color=okabe1,opacity=0.4] (\n,0) rectangle (2,2);
	\fill[color=okabe1,opacity=0.4] (0,\n) rectangle (\n+0.0003,2);
	\draw[color=okabe1] (0,\n) -- (\n,\n) -- (\n,-0.08);
	
	\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe1] (0,0) rectangle (\nm,\nm);
	\draw[color=okabe1] (0,\nm) -- (\nm,\nm) -- (\nm,0);

	\draw[line width=1,color=okabe2] (\n/2,\n) -- (\n/2,\n/2) -- (\n,\n/2);
	\draw[line width=0.5,color=okabe3] (\n/4,\n) -- (\n/4,\n/4) -- (\n,\n/4);
	\draw[line width=0.25,color=okabe4] (\n/8,\n) -- (\n/8,\n/8) -- (\n,\n/8);
	\draw[line width=0.125,color=okabe8] (3*\n/16,\n) -- (3*\n/16,3*\n/16) -- (\n,3*\n/16);

	\draw[densely dotted,color=okabe2, line width=1] (\n/2,\n/2) -- (\n/2,-0.08);
	\draw[densely dotted,color=okabe3,line width=0.5] (\n/4,\n/2) -- (\n/4,-0.08);
	\draw[densely dotted,color=okabe4,line width=0.25] (\n/8,\n/2) -- (\n/8,-0.08);
	\draw[densely dotted,color=okabe8,line width=0.125] (3*\n/16,\n/2) -- (3*\n/16,-0.08);

	\draw[line width=1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;

	\draw[decorate,decoration={brace,mirror}] (0,-0.1) -- (\n,-0.1) node[midway,below,font=\tiny] {binary search};
\end{tikzpicture}

==> tikz/3d-domino.tikz <==
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords]
	% draw first probe cube
	\fill[okabe3,opacity=0.2] (0.5,0,0) -- (0.5,1,0) -- (1.5,1,0) -- (1.5,0,0) -- (0.5,0,0);
	\fill[okabe3,opacity=0.2] (0.5,1,0) -- (1.5,1,0) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,1,0);
	\fill[okabe3,opacity=0.2] (1.5,0,0) -- (1.5,1,0) -- (1.5,1,1) -- (1.5,0,1) -- (1.5,0,0);

	\draw[okabe3] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (0.5,0,1) -- (0.5,0,0) -- (0.5,1,0) -- (1.5,1,0) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,1,0) -- (0.5,0,0);
	\draw[okabe3] (1.5,0,0) -- (1.5,1,0);
	\draw[okabe3] (1.5,0,1) -- (1.5,1,1);
	\draw[okabe3] (0.5,0,1) -- (0.5,1,1);

	% draw second probe cube
	\fill[okabe7,opacity=0.2] (1,0.5,0) -- (2,0.5,0) -- (2,1.5,0) -- (1,1.5,0) -- (1,0.5,0);
	\fill[okabe7,opacity=0.2] (2,0.5,0) -- (2,1.5,0) -- (2,1.5,1) -- (2,0.5,1) -- (2,0.5,0);
	\fill[okabe7,opacity=0.2] (1,1.5,0) -- (2,1.5,0) -- (2,1.5,1) -- (1,1.5,1) -- (1,1.5,0);

	\draw[okabe7] (1,0.5,0) -- (2,0.5,0) -- (2,0.5,1) -- (1,0.5,1) -- (1,0.5,0) -- (1,1.5,0) -- (2,1.5,0) -- (2,1.5,1) -- (1,1.5,1) -- (1,1.5,0) -- (1,0.5,0);
	\draw[okabe7] (2,0.5,0) -- (2,1.5,0);
	\draw[okabe7] (2,0.5,1) -- (2,1.5,1);
	\draw[okabe7] (1,0.5,1) -- (1,1.5,1);

	% draw third probe cube
	\fill[okabe4,opacity=0.2] (1.5,0,0.5) -- (2,0,0.5) -- (2,0.5,0.5) -- (1.5,0.5,0.5) -- (1.5,0,0.5);
	\fill[okabe4,opacity=0.2] (2,0,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (2,0,1) -- (2,0,0.5);
	\fill[okabe4,opacity=0.2] (1.5,0.5,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (1.5,0.5,1) -- (1.5,0.5,0.5);

	\draw[okabe4] (1.5,0,0.5) -- (2,0,0.5) -- (2,0,1) -- (1.5,0,1) -- (1.5,0,0.5) -- (1.5,0.5,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (1.5,0.5,1) -- (1.5,0.5,0.5) -- (1.5,0,0.5);
	\draw[okabe4] (2,0,0.5) -- (2,0.5,0.5);
	\draw[okabe4] (2,0,1) -- (2,0.5,1);
	\draw[okabe4] (1.5,0,1) -- (1.5,0.5,1);

	% fill each face with a very light opacity color, okabe1, 0.1 opacity
	\fill[okabe1,opacity=0.1] (0,0,0) -- (1,0,0) -- (1,2,0) -- (0,2,0) -- (0,0,0);
	\fill[okabe1,opacity=0.1] (2,1,0) -- (2,1,1) -- (2,2,1) -- (2,2,0) -- (2,1,0);
	\fill[okabe1,opacity=0.1] (0,2,0) -- (2,2,0) -- (2,2,1) -- (0,2,1) -- (0,2,0);
	\fill[okabe1,opacity=0.1] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,1,0);
	\fill[okabe1,opacity=0.1] (1,0,0) -- (1,2,0) -- (1,2,1) -- (1,0,1) -- (1,0,0);
	\fill[okabe1,opacity=0.1] (1,1,0) -- (2,1,0) -- (2,2,0) -- (1,2,0) -- (1,1,0);

	% draw a 2x2x1 box
	\draw[line width=0.1] (0,0,0) -- (2,0,0) -- (2,2,0) -- (0,2,0) -- (0,0,0) -- (0,0,1) -- (2,0,1) -- (2,2,1) -- (0,2,1) -- (0,0,1);
	\draw[line width=0.1] (2,0,0) -- (2,0,1);
	\draw[line width=0.1] (2,2,0) -- (2,2,1);
	\draw[line width=0.1] (0,2,0) -- (0,2,1);

	% subdivide into 4 cubes
	\draw[line width=0.1] (1,0,0) -- (1,2,0) -- (1,2,1) -- (1,0,1) -- (1,0,0);
	\draw[line width=0.1] (0,1,0) -- (2,1,0) -- (2,1,1) -- (0,1,1) -- (0,1,0);
	\draw[line width=0.1] (1,1,0) -- (1,1,1);

	\draw[okabe5,line width=0.2] (1,0,0) -- (2,0,0) -- (2,1,0) -- (1,1,0) -- (1,0,0) -- (1,0,0.5) -- (2,0,0.5) -- (2,1,0.5) -- (1,1,0.5) -- (1,0,0.5);
	\draw[okabe5,line width=0.2] (2,0,0) -- (2,0,0.5);
	\draw[okabe5,line width=0.2] (2,1,0) -- (2,1,0.5);
	\draw[okabe5,line width=0.2] (1,1,0) -- (1,1,0.5);

	% 3d fill a 1x1x1 cube
	% \fill[pattern={Lines[angle=-70,distance=6]}] (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- (0,0,0);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (0,0,1) -- (1,0,1) -- (1,2,1) -- (0,2,1) -- (0,0,1);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- (1,0,0);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (1,1,0) -- (2,1,0) -- (2,1,1) -- (1,1,1) -- (1,1,0);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (1,1,1) -- (2,1,1) -- (2,2,1) -- (1,2,1) -- (1,1,1);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (2,1,0) -- (2,2,0) -- (2,2,1) -- (2,1,1) -- (2,1,0);
	% \fill[pattern={Lines[angle=-70,distance=6]}] (0,0,0) -- (0,2,0) -- (0,2,1) -- (0,0,1) -- (0,0,0);

	% \fill[pattern={Lines[angle=-70,distance=6]},pattern color=okabe3] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (0.5,0,1) -- (0.5,0,0);
\end{tikzpicture}

==> tikz/alg1.tikz <==
\begin{tikzpicture}
	\newcommand{\drawhexagon}[3]{
		\draw[shift={(#1,#2)},okabe2,dashdotted,opacity=0.4] (0:#3) \foreach \x in {60,120,...,360} {  -- (\x:#3) };
	}

	\draw[dashed] (0,0) circle (2);

	\def\hexradius{1}
	% \def\gridradius{2}  % Number of rings of hexagons
	\def\gridradius{1}  % Number of rings of hexagons

	% Draw surrounding rings
	\foreach \ring in {1,...,\gridradius} {
		\foreach \side in {0,...,5} {
			\foreach \pos in {0,...,\ring} {
				\pgfmathsetmacro\angle{60*\side + 30}
				\pgfmathsetmacro\x{(\ring-\pos)*\hexradius*sqrt(3)*cos(\angle) + \pos*\hexradius*sqrt(3)*cos(\angle+60)}
				\pgfmathsetmacro\y{(\ring-\pos)*\hexradius*sqrt(3)*sin(\angle) + \pos*\hexradius*sqrt(3)*sin(\angle+60)}

				\drawhexagon{\x}{\y}{\hexradius}
			}
		}
	}


	\foreach \side in {0,...,5} {
		\pgfmathsetmacro\angle{60*\side + 30}
		\pgfmathsetmacro\x{\hexradius*sqrt(3)*cos(\angle)}
		\pgfmathsetmacro\y{\hexradius*sqrt(3)*sin(\angle)}

		\draw[okabe3] (\x,\y) circle (1);
		\node[okabe3] at (\x,\y) {\LARGE \the\numexpr\side+1};
	}

	\draw[okabe7] (0,0) circle (1);
	% \draw[okabe7] (0,0) to node[midway,above] {$\frac{n}{2}$} (1,0);
\end{tikzpicture}

==> tikz/alg2.tikz <==
\begin{tikzpicture}
	\newcommand{\drawhexagon}[3]{
		\draw[shift={(#1,#2)},okabe2,dashdotted,opacity=0.4] (0:#3) \foreach \x in {60,120,...,360} {  -- (\x:#3) };
	}

	\draw[dashed] (0,0) circle (2);

	\def\hexradius{1}
	% \def\gridradius{2}  % Number of rings of hexagons
	\def\gridradius{1}  % Number of rings of hexagons

	% Draw surrounding rings
	\foreach \ring in {1,...,\gridradius} {
		\foreach \side in {0,...,5} {
			\foreach \pos in {0,...,\ring} {
				\pgfmathsetmacro\angle{60*\side + 30}
				\pgfmathsetmacro\x{(\ring-\pos)*\hexradius*sqrt(3)*cos(\angle) + \pos*\hexradius*sqrt(3)*cos(\angle+60)}
				\pgfmathsetmacro\y{(\ring-\pos)*\hexradius*sqrt(3)*sin(\angle) + \pos*\hexradius*sqrt(3)*sin(\angle+60)}

				\drawhexagon{\x}{\y}{\hexradius}
			}
		}
	}

	\foreach \side in {3,...,5} {
		\pgfmathsetmacro\angle{60*\side + 30}
		\pgfmathsetmacro\x{\hexradius*sqrt(3)*cos(\angle)}
		\pgfmathsetmacro\y{\hexradius*sqrt(3)*sin(\angle)}

		\draw[okabe3] (\x,\y) circle (1);
		\node[okabe3] at (\x,\y) {\LARGE \side};
	}

	\pgfmathsetmacro\st{sqrt(2)}
	\draw[okabe8] (1,1) circle (\st);
	\node[okabe8] at (1,1) {\LARGE 1};
	\draw[okabe8] (-1,1) circle (\st);
	\node[okabe8] at (-1,1) {\LARGE 2};
	% \pgfmathsetmacro\stpo{-sqrt(2)-1}
	% \draw[okabe8] (-1,1) to node[midway,above,xshift=-5pt] {\large $\frac{n}{\sqrt{2}}$} (\stpo,1);

	\draw[okabe7] (0,0) circle (1);
	% \draw[okabe7] (0,0) to node[midway,above] {$\frac{n}{2}$} (1,0);
\end{tikzpicture}

==> tikz/alg3.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.3]{
        {0.28789865898868494/0.4527836361234821/0.843860972560833},
        {-0.6618325909742372/0.23428465945130714/0.712101341011315},
        {-0.36476973938250307/-0.7112276461444245/0.6009145301876817},
        {0.5569297259284322/-0.6577923047806103/0.5070883198701132},
        {0.8987720218026585/0.09539463542963203/0.42791204277983247}%
    }{5}
\end{tikzpicture}

==> tikz/alg4-fail-intelligent.tikz <==
\begin{tikzpicture}
	\def\circles{
        {0.3758999999999999/0.48435440536863084/0.79},
        {-0.6242412976006705/-0.469917005831701/0.6241000000000001},
        {0.22705745900761443/-0.8398556154411339/0.49303900000000006},
        {-0.837645132262955/0.382935701398447/0.3895008100000001},
        {0.8446632757242072/-0.4380196226387391/0.30770563990000005},
        {-0.4619510485116507/0.8529418020869375/0.24308745552100006},
        {0.9810128381197176/0.02710718372367052/0.19203908986159007}%
    }

	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\begin{scope}
		\clip (-0.25, -0.825) rectangle (0.75, 0.175);
		% \clip (-0.25, -0.65) rectangle (0.75, 0);

		\begin{scope}
			\clip (0,0) circle (1);

			\foreach \x/\y/\r in \circles {
				\clip[invclip] (\x,\y) circle (\r);
			}

			\fill[okabe3!50] (0,0) circle (1);
		\end{scope}

		\draw[line width=0.1,dashed] (0,0) circle (1);
		\foreach \x/\y/\r in \circles {
			\draw[line width=0.1,okabe2] (\x,\y) circle (\r);
		}

		\draw[line width=0.1,okabe6] (0.09157683073435136, -0.23732648590651592) circle (0.19203908986159007);
		% \draw[line width=0.1,okabe5] (0.48488569955098404, -0.3491842453052235) circle (0.11985159598261837);
		% \draw[line width=0.1,okabe6] (0.334947133870771, -0.3323629985217869) circle (0.04668229371502261);

		\node (A) at (0.5375346952702428,-0.4568526636521755) {};
		\node (B) at (-0.0036205457305954728, -0.4041091934905429) {};
		\node (C) at (-0.08347338962420232, -0.15835540013906763) {};
		\node (D) at (0.5815987142614405, -0.27839584339364054) {};

		\fill[okabe4] (A) circle (0.015);
		\fill[okabe4] (B) circle (0.015);
		\fill[okabe4] (C) circle (0.015);
		\fill[okabe4] (D) circle (0.015);

		% \draw[line width=0.3,okabe4,densely dotted] (A) -- (B) -- (C) -- (D) -- cycle;

		\draw[line width=0.1,dashed] (-0.15, -0.55) rectangle (0.65, -0.1);
	\end{scope}
\end{tikzpicture}


==> tikz/alg4-fail.tikz <==
% \drawCircleAlgorithm[0.3]{
% 	{0.35999999999999993/0.48/0.8},
% 	{-0.31372213176160657/-0.7014117364593729/0.6400000000000001},
% 	{-0.856113435252158/0.07018394389565871/0.5120000000000001},
% 	{0.5848530529341232/-0.7001248077833236/0.4096000000000001},
% 	{-0.5471400773295416/0.7702360374455502/0.3276800000000001},
% 	{0.9480957410649422/-0.17998608012431933/0.2621440000000001}%
% }{6}

\begin{tikzpicture}
	\def\circles{
        {0.3758999999999999/0.48435440536863084/0.79},
        {-0.6242412976006705/-0.469917005831701/0.6241000000000001},
        {0.22705745900761443/-0.8398556154411339/0.49303900000000006},
        {-0.837645132262955/0.382935701398447/0.3895008100000001},
        {0.8446632757242072/-0.4380196226387391/0.30770563990000005},
        {-0.4619510485116507/0.8529418020869375/0.24308745552100006},
        {0.9810128381197176/0.02710718372367052/0.19203908986159007}%
    }

	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\begin{scope}
		\clip (0,0) circle (1);

		\foreach \x/\y/\r in \circles {
			\clip[invclip] (\x,\y) circle (\r);
		}

		\fill[okabe3!50] (0,0) circle (1);
	\end{scope}

	\draw[line width=0.1,dashed] (0,0) circle (1);
    \foreach \x/\y/\r in \circles {
      \draw[line width=0.1,okabe2] (\x,\y) circle (\r);
    }

	\draw[line width=0.1,dashed] (-0.15, -0.55) rectangle (0.65, -0.1);
\end{tikzpicture}


==> tikz/alg4.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.3]{
        {0.3240584078787189/0.468021961196084/0.8221566712745698},
        {-0.6536636388727417/-0.3403333825180739/0.675941592121281},
        {0.19819922134273138/-0.8073917009340685/0.5557298893544654},
        {-0.6588517518809158/0.597628201790139/0.4568970359594523},
        {0.8687374815033344/-0.32278331395764914/0.3756409461996407}%
    }{5}
\end{tikzpicture}

==> tikz/alg5.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.3]{
        {0/0/0.8342831628142449},
        {0.5155444723022481/0.4997583109672561/0.6960283957553398},
        {-0.45191758342842164/0.6771821719669994/0.5806847714192898},
        {-0.8658878771785593/-0.12466365083014752/0.4844555276977519},
        {-0.44332373517785195/-0.8000676091658153/0.4041730898905245},
        {0.23657851953538434/-0.9112245982264008/0.3371948037582729},
        {0.7415164177729718/-0.609109793002744/0.2813159473639805},
        {0.9600399845076252/-0.19586529211226786/0.23469715831690727}%
    }{8}
\end{tikzpicture}

==> tikz/alg6.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.3]{
        {0/0/0.8124407481991511},
        {0.5643208368822755/0.4958455706596195/0.6600599693343965},
        {-0.3572231106256195/0.7647334661094909/0.5362596153423458},
        {-0.8939478838207515/0.10507543879251385/0.4356791631177244},
        {-0.7179732867681129/-0.599353148346416/0.3539635052581441},
        {-0.2082732502738843/-0.9229095419396449/0.28757437504712074},
        {0.27639770841541267/-0.8891745432525523/0.23363714042618605},
        {0.6027932264816553/-0.6964993285330394/0.18981633317496074},
        {0.782929757696528/-0.4724868908724668/0.15421452374508446},
        {0.8646018242986668/-0.2839050168222197/0.12529016305463217},
        {0.8920706471869477/-0.16435352894045435/0.10179083381409901},
        {0.9950262135480192/-0.05553112863558944/0.08269902118374205}%
    }{12}
\end{tikzpicture}

==> tikz/alg7.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.1]{
        {0.3766095638275147/0.4845356542723805/0.78955078125},
        {-0.6275047422486887/-0.46649990626374743/0.6233904361724854},
        {0.22055685720357815/-0.8420780260559434/0.49219840590376407},
        {-0.8363946658436578/0.38655122619585/0.38861563591132153},
        {0.8405974221134691/-0.4463745438181471/0.30683177893974944},
        {-0.4600705903487553/0.8541928925132176/0.2422592707742065},
        {0.08366242225629675/-0.23730948262677515/0.19127599650483001},
        {-0.3797354768401737/0.1731748713449593/0.15102211247476083},
        {0.4914502254478055/-0.35144440898159507/0.11923962689047278},
        {-0.4652119846895424/0.5499473330977886/0.09414574056733128},
        {0.9318232713465783/-0.12293596444208141/0.07433284301629624},
        {0.3311617259784244/-0.3349595104849733/0.0586895542760503},
        {-0.43723848007056154/0.34499464742122243/0.04633838342986979},
        {-0.4359177913258304/0.4247192866145801/0.03658650683891575},
        {0.983269323540918/-0.06016623510468254/0.028886905057874397},
        {0.2576485140468424/-0.3384791427308925/0.022807678456339308},
        {0.9872487090293736/-0.022826769121943327/0.018007820343701495},
        {0.27047360937857473/-0.30859021040107315/0.014218088620979157},
        {-0.4184952978014185/0.46201937613118615/0.01122590297857583},
        {-0.41254822050693163/0.38983550014736806/0.008863420466971248},
        {1.0018747269313437/-0.00674233527601123/0.006998120554244389},
        {-0.40476827646332914/0.378147326534274/0.00552537155088534},
        {-0.4220866421019454/0.3928031992667419/0.004362561424698044},
        {-0.43134390662214/0.46376467139943706/0.003444463781121454},
        {0.2816293232336179/-0.2991930013893405/0.002719579069371773},
        {-0.4086454225500263/0.3996048490523598/0.0021472457788936313}%
    }{26}
\end{tikzpicture}

    % best with 10 decimal places of precision
    % using 8 to be consistent with alg8, for which more precision is very, very time-consuming
    % this algorithm has a worse D(n) by 3 (28 instead of 25), but improves p1 from 0.78955 to 0.78951
    % both are the same in P(n) up to 2 decimal places (2.93)
    % \def\circles{
    %     {0.37666980031644925/0.48455098993399603/0.7895126342773438},
    %     {-0.6277807118272118/-0.46620900894361117/0.6233301996835507},
    %     {0.22000441517687802/-0.842264214048807/0.49212706797678285},
    %     {-0.8362878453664278/0.3868577130539038/0.3885405378375352},
    %     {0.8402486652323629/-0.44708155455975396/0.3067576635516484},
    %     {-0.4599108794451225/0.8542988040062881/0.24218905103542504},
    %     {0.0829789383845321/-0.2373066370090377/0.19121131567610847},
    %     {-0.37978621026742254/0.17286750586081734/0.15096374954308117},
    %     {0.49206747009617524/-0.35165685545632075/0.11918778758214316},
    %     {-0.4651154025950267/0.5502058901295863/0.09410026414766633},
    %     {0.9310017898291318/-0.12455802461196122/0.07429334743341792},
    %     {0.3322589012197954/-0.33534937743191817/0.05865553644143972},
    %     {-0.4371471996386097/0.34443433513068794/0.046309287090831805},
    %     {-0.4369697714693167/0.4244463916375032/0.03656176724258841},
    %     {0.9811051402070707/-0.06399376216666249/0.028865977169531067},
    %     {0.25764498934511176/-0.34050206213973616/0.022790053676106137},
    %     {0.9848311075125343/-0.03054697225389196/0.01799303531314462},
    %     {0.26871706256926353/-0.31058208050809333/0.014205728708726079},
    %     {-0.4167013326248504/0.46153228786853706/0.011215602294655614},
    %     {-0.4127662231668533/0.38983201862983796/0.008854859712660576},
    %     {0.9964071621401395/-0.014427609538651638/0.006991023617898974},
    %     {0.28165670784695235/-0.29976664293300154/0.005519501472862546},
    %     {0.9970521974027478/-0.005167902368015415/0.004357716147737387},
    %     {-0.43051142558986455/0.46193878602587574/0.003440471955233063},
    %     {-0.4068577668352492/0.3810297365347127/0.002716296076533379},
    %     {-0.4228145905963918/0.389630461572549/0.002144550070861081},
    %     {-0.4091785395523485/0.39917841552941724/0.0016931493757851965},
    %     {0.27469444646865715/-0.323835959278777/0.0013367628239012107},
    %     {1.0000402400566941/-0.0010546237066698116/0.0010553911385022658},
    %     {-0.42552260642052014/0.38963505331724235/0.0008332446379518888},
    %     {-0.4344232490877087/0.4610126787152081/0.0006578571691068674},
    %     {-0.4085374697767459/0.40103235857758524/0.0005193865465597989},
    %     {-0.40813416520713364/0.39768877437742217/0.00041006224058263903},
    %     {-0.41089069936567596/0.3987076978265776/0.00032374931978006925},
    %     {-0.4056500833949674/0.37832247563079346/0.0002556041783050606},
    %     {-0.43527872586994/0.46098750554390483/0.00020180272814592428}%
    % }

==> tikz/alg8.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.1]{
        {0.31890822598683777/0.338730967237933/0.7606738281250001},
        {-0.5717205105126045/-0.3295360766189852/0.5786246727943422},
        {0.2358896072860885/-0.7299812819467005/0.4401446449020478},
        {-0.6641982506120474/0.4760614019924518/0.3348065119663595},
        {0.7748605073639385/-0.4180019802783681/0.2546785511386293},
        {-0.38010699353173694/0.8400219715055867/0.19372730843594976},
        {-0.24264202950615982/-0.9162668190962578/0.14736329332032652},
        {-0.9447256060355724/0.19353492303514935/0.11209540045508003},
        {0.9564496604536843/-0.16724250217220732/0.0852680373793706},
        {-0.17379964403490622/0.9601146741154272/0.06486116441007143},
        {0.6965819800911245/-0.6900956647420202/0.049338190228454044},
        {0.9807288035330222/-0.057222601157597974/0.03753027003383761},
        {-0.4053562184114525/-0.8968183725429388/0.028548294177204232},
        {-0.09750163160280584/0.9855966208641711/0.02171594021821259},
        {-0.9896472520894173/0.07824473838396612/0.01651874737712142},
        {-0.5759093376545397/0.8075517569129109/0.012565378803184755},
        {0.9973804732648248/-0.015560814119356059/0.00955815479605928},
        {-0.07195916029317578/0.9948692359094679/0.0072706381985297415},
        {-0.4361037554320548/-0.896194640256324/0.0055305841913874726},
        {-0.5902089700074181/0.8047294030747743/0.004206970648630317},
        {-0.44349277695179995/-0.8947145223662323/0.0032001324681031375},
        {0.9987003913562287/-0.004291986905113787/0.0024342570150191183},
        {-0.06365138400382925/0.9970901851237663/0.0018516756022547286},
        {-0.9972462458793971/0.06274660402702736/0.0014085211688127694},
        {0.6764337025042138/-0.735921194086661/0.0010714251894759087},
        {0.9997523067012348/-0.0014552409274862232/0.000815005100428193},
        {-0.06151462292102633/0.9978192624424138/0.0006199530496841137},
        {-0.5945955566037345/0.8037645786621477/0.0004715820595609831},
        {-0.060637739445547234/0.9980488218135815/0.00035872013052132485},
        {0.9998646003020775/-0.0004430020966700865/0.00027286901490915585},
        {0.5211519793965814/-0.39467171021677755/0.00020756431814764528},
        {-0.4468097834519504/-0.8945818241012953/0.00015788874446752475},
        {0.9999950750352506/-8.911522609467148e-05/0.00012010183567196199}%
    }{33}
\end{tikzpicture}

% \begin{tikzpicture}
    

%     \draw[line width=0.3,dashed] (0,0) circle (1);
%     \foreach \x/\y/\r [count=\i] in \circles {
%         \pgfmathtruncatemacro\colorindex{mod(\i-1,7)+2}
%         \draw[line width=0.1,okabe\colorindex] (\x,\y) circle (\r);
%         \pgfmathsetmacro\scalefactor{max(0.4, min(1.2, 2.5*\r))}
%         \pgfmathtruncatemacro{\isLast}{(\i==33)?1:0}
%         \ifnum\isLast=0
%             \node[okabe\colorindex,scale=\scalefactor] at (\x,\y) {\i};
%         \fi
%     }
% \end{tikzpicture}

==> tikz/angle.tikz <==
\begin{tikzpicture}[
	every node/.style={scale=0.3},
	line width=0.1,
	label distance=-3pt,
	bl/.style={label={below left:#1}},
	al/.style={label={[label distance=-7pt]above left:#1}},
	l/.style={label={left:#1}},
	br/.style={label={below right:#1}},
	b/.style={label={below:#1}},
	sbl/.style={label={[xshift=5pt]below left:#1}},
	ar/.style={label={above right:#1}},
]

	\begin{scope}
		\clip (-0.15, -0.15) rectangle (1.1, 0.705);

		\pgfmathsetmacro\rz{1}

		\pgfmathsetmacro\ro{0.7*\rz}

		\node[bl=$O$] (O) at (0, 0) {};

		% line to show radius r_1
		\draw[dashed] (O) -- node[midway, left] {$r_1$} (0, \ro);

		\def\starttheta{5}

		\pgfmathsetmacro\xA{\ro*cos(\starttheta)}
		\pgfmathsetmacro\yA{\ro*sin(\starttheta)}

		% add node
		\node[bl=$A$] (A) at (\xA, \yA) {};

		\pgfmathsetmacro\xAp{\rz*cos(\starttheta)}
		\pgfmathsetmacro\yAp{\rz*sin(\starttheta)}

		% add node
		\node[sbl=$A'$] (Ap) at (\xAp, \yAp) {};

		% draw line from center to starttheta (all the way to search area)
		\draw[okabe2] (O.center) -- (Ap.center);

		\def\figtheta{18}

		% add B and B' like above
		\pgfmathsetmacro\xB{\ro*cos(\starttheta+2*\figtheta)}
		\pgfmathsetmacro\yB{\ro*sin(\starttheta+2*\figtheta)}

		% add node
		\node[l=$B$] (B) at (\xB, \yB) {};

		\pgfmathsetmacro\xBp{\rz*cos(\starttheta+2*\figtheta)}
		\pgfmathsetmacro\yBp{\rz*sin(\starttheta+2*\figtheta)}

		% add node
		\node[l=$B'$] (Bp) at (\xBp, \yBp) {};

		% draw line from center to starttheta (all the way to search area)
		\draw[okabe2] (O.center) -- (Bp.center);

		\pgfmathsetmacro\xM{(\xA + \xAp)/2}
		\pgfmathsetmacro\yM{(\yA + \yAp)/2}

		\node[sbl=$M$] (M) at (\xM, \yM) {};

		\pgfmathsetmacro\dM{sqrt(\xM*\xM + \yM*\yM)}
		\pgfmathsetmacro\dOp{\dM/cos(\figtheta)}

		\pgfmathsetmacro\xOp{\dOp*cos(\starttheta+\figtheta)}
		\pgfmathsetmacro\yOp{\dOp*sin(\starttheta+\figtheta)}

		\node[al=$P_k$] (Op) at (\xOp, \yOp) {};

		\pgfmathsetmacro\rk{sqrt((\rz-\ro)/2*(\rz-\ro)/2 + \dM*\dM*tan(\figtheta)*tan(\figtheta))}

		\draw[okabe3] (Op) circle (\rk);

		\draw[okabe2] (O.center) -- (Op.center);

		\draw[okabe3,dashed] (A.center) -- node[midway, left, xshift=5pt] {$r_k$} (Op.center);

		\draw[okabe2] (M.center) -- (Op.center);

		\draw pic[draw, angle radius=0.3cm, angle eccentricity=1.5, "$\theta$", okabe1] {angle = A--O--Op};

		\draw pic[draw, angle radius=0.2cm, angle eccentricity=1.5, okabe1] {right angle = A--M--Op};


		% draw circles and points at the end so they render above

		% search area (radius r_0)
		\draw (O) circle (\rz);

		% central probe (radius r_1 < 1)
		\draw (O) circle (\ro);

		 % Add points last so they render on top
		\fill (O) circle (0.02);
		\fill (A) circle (0.02);
		\fill (Ap) circle (0.02);
		\fill (B) circle (0.02);
		\fill (Bp) circle (0.02);
		\fill (M) circle (0.02);
		\fill (Op) circle (0.02);
	\end{scope}
\end{tikzpicture}

==> tikz/hex-diagonal-def.tikz <==
 \begin{tikzpicture}
        % Define hexagon vertices
        \def\a{2} % Side length of hexagon
        \coordinate (A) at ({\a*cos(30)},{\a*sin(30)});
        \coordinate (B) at ({\a*cos(90)},{\a*sin(90)});
        \coordinate (C) at ({\a*cos(150)},{\a*sin(150)});
        \coordinate (D) at ({\a*cos(210)},{\a*sin(210)});
        \coordinate (E) at ({\a*cos(270)},{\a*sin(270)});
        \coordinate (F) at ({\a*cos(330)},{\a*sin(330)});
        
        % Draw hexagon
        \draw (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;
        
        % Draw diagonal
        \draw[dashed] (C) -- (F) node[midway, above] {\small $d$};
    \end{tikzpicture}

==> tikz/hex-lattice.tikz <==
\begin{tikzpicture}
	\newcommand{\drawhexagon}[3]{
		\draw[shift={(#1,#2)}] (0:#3) \foreach \x in {60,120,...,360} {  -- (\x:#3) };
	}

	\def\hexradius{1}
	% \def\gridradius{2}  % Number of rings of hexagons
	\def\gridradius{7}  % Number of rings of hexagons

	% Draw center hexagon
	\drawhexagon{0}{0}{\hexradius}

	% Draw surrounding rings
	\foreach \ring in {1,...,\gridradius} {
		\foreach \side in {0,...,5} {
			\foreach \pos in {0,...,\ring} {
				\pgfmathsetmacro\angle{60*\side + 30}
				\pgfmathsetmacro\x{(\ring-\pos)*\hexradius*sqrt(3)*cos(\angle) + \pos*\hexradius*sqrt(3)*cos(\angle+60)}
				\pgfmathsetmacro\y{(\ring-\pos)*\hexradius*sqrt(3)*sin(\angle) + \pos*\hexradius*sqrt(3)*sin(\angle+60)}

				\drawhexagon{\x}{\y}{\hexradius}
			}
		}
	}

	\pgfmathsetmacro\radius{sqrt(3)/2*\hexradius}

	\draw[okabe8,ultra thick] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{2}

	\draw[okabe6,ultra thick] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{sqrt(13)}

	\draw[okabe8,ultra thick] (0,0) circle (\radius);

	% \pgfmathsetmacro\radius{2}

	% \draw[okabe8,ultra thick] (0,0) circle (\radius);

	% \pgfmathsetmacro\radius{3.5}

	% \draw[okabe8] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{5}

	\draw[okabe6,ultra thick] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{sqrt(49*3/4+2.5*2.5)}

	\draw[okabe8,ultra thick] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{8}

	\draw[okabe6,ultra thick] (0,0) circle (\radius);

	\pgfmathsetmacro\radius{11}

	\draw[okabe6,ultra thick] (0,0) circle (\radius);
\end{tikzpicture}

==> tikz/hex-lattice2.tikz <==

    \centering
    \begin{tikzpicture}
        \newcommand{\drawhexagon}[4]{
            \ifnum#4=1
                \fill[pattern=north east lines, pattern color=red] 
                    [shift={(#1,#2)}] (0:#3) \foreach \x in {60,120,...,360} { -- (\x:#3) } -- cycle;
            \fi
            \draw[shift={(#1,#2)}] (0:#3) \foreach \x in {60,120,...,360} { -- (\x:#3) };
        }

        \def\hexradius{1}
        \def\gridradius{3}  % Number of rings of hexagons
        \def\centerX{0}
        \def\centerY{0}

        % Store hexagon coordinates
        \foreach \ring in {1,...,\gridradius} {
            \foreach \side in {0,...,5} {
                \foreach \pos in {0,...,\ring} {
                    \pgfmathsetmacro\angle{60*\side + 30}
                    \pgfmathsetmacro\x{(\ring-\pos)*\hexradius*sqrt(3)*cos(\angle) + \pos*\hexradius*sqrt(3)*cos(\angle+60)}
                    \pgfmathsetmacro\y{(\ring-\pos)*\hexradius*sqrt(3)*sin(\angle) + \pos*\hexradius*sqrt(3)*sin(\angle+60)}

                    % Check if the hexagon is in the middle column (x ≈ 0)
                    \pgfmathparse{abs(\x) < 0.1 ? 1 : 0}
                    \let\isMiddleColumn\pgfmathresult

                    % Check if it is in the top half (y > 0) and not the center one
                    \pgfmathparse{(\isMiddleColumn == 1) && (\y > 0) ? 1 : 0}
                    \let\shouldFill\pgfmathresult

                    \drawhexagon{\x}{\y}{\hexradius}{\shouldFill}
                }
            }
        }

        % Draw the large hexagon rotated by 30 degrees
        \begin{scope}[rotate=30]
            \drawhexagon{0}{0}{5.81*\hexradius}{0}
        \end{scope}

    \end{tikzpicture}




==> tikz/hex-lattice3.tikz <==
\begin{tikzpicture}
    \newcommand{\drawtophexagon}[3]{
        % \ifnum#4=1
        %     \fill[pattern=north east lines, pattern color=red] 
        %         [shift={(#1,#2)}] (0:#3) \foreach \x in {60,120,...,360} { -- (\x:#3) } -- cycle;
        % \fi
        \draw[shift={(#1,#2)},okabe2,dashdotted] (0:#3) \foreach \x in {60,120,180} { -- (\x:#3) };
    }

    \newcommand{\drawbottomleftside}[3]{
        \draw[shift={(#1,#2)},okabe2,dashdotted] (180:#3) -- (240:#3);
    }

    \newcommand{\drawbottomhexagon}[3]{
        \draw[shift={(#1,#2)},okabe2,dashdotted] (240:#3) -- (300:#3);
    }

    \newcommand{\drawbottomrightside}[3]{
        \draw[shift={(#1,#2)},okabe2,dashdotted] (300:#3) -- (360:#3);
    }

    \def\hexradius{1}
    \def\gridradius{3}  % Number of rings of hexagons
    \def\centerX{0}
    \def\centerY{0}

    % \pgfmathsetmacro\x{\hexradius*cos(60)}
    % \pgfmathsetmacro\y{\hexradius*sin(60)}

    % \draw[line width=2,okabe4] (0, 0) to (\x, \y);

    \drawtophexagon{\centerX}{\centerY}{\hexradius}

    % Store hexagon coordinates
    \foreach \ring in {1,...,\gridradius} {
        \foreach \side in {0,...,5} {
            \foreach \pos in {0,...,\ring} {
                \pgfmathsetmacro\angle{60*\side + 30}
                \pgfmathsetmacro\x{(\ring-\pos)*\hexradius*sqrt(3)*cos(\angle) + \pos*\hexradius*sqrt(3)*cos(\angle+60)}
                \pgfmathsetmacro\y{(\ring-\pos)*\hexradius*sqrt(3)*sin(\angle) + \pos*\hexradius*sqrt(3)*sin(\angle+60)}

                % Identify and fill ONLY the three hexagons strictly between two diagonals (based on the red marks in your image)
                % \pgfmathparse{
                %     ((\x > 0.5) && (\x < 4.5) && (\y > 2) && (\y < 4.5)) ||
                %     ((\x > 0.5) && (\x < 4.5) && (\y > 2) && (\y < 4.5)) ? 1 : 0
                % }
                % \let\shouldFill\pgfmathresult

                \drawtophexagon{\x}{\y}{\hexradius}
                
                \ifnum\ring=\gridradius
                    % Draw bottom-left side if \side is 2, 3, or 4
                    \ifnum\side=2
                        \drawbottomleftside{\x}{\y}{\hexradius}
                    \fi
                    \ifnum\side=3
                        \drawbottomleftside{\x}{\y}{\hexradius}
                    \fi
                    \ifnum\side=4
                        \drawbottomleftside{\x}{\y}{\hexradius}
                    \fi
                    
                    % Draw bottom side if \side is 2 and \pos is \ring, or if \side is 3 or 4
                    \ifnum\side=2
                        \ifnum\pos=\ring
                            \drawbottomhexagon{\x}{\y}{\hexradius}
                        \fi
                    \fi
                    \ifnum\side=3
                        \drawbottomhexagon{\x}{\y}{\hexradius}
                    \fi
                    \ifnum\side=4
                        \drawbottomhexagon{\x}{\y}{\hexradius}
                    \fi
                    
                    % Draw bottom-right side if \side is 4 or 5
                    \ifnum\side=4
                        \drawbottomrightside{\x}{\y}{\hexradius}
                    \fi
                    \ifnum\side=5
                        \drawbottomrightside{\x}{\y}{\hexradius}
                    \fi
                \fi

                \ifnum\side=2
                    \ifnum\pos=0
                        \node[scale=3] at (\x, \y) {\number\numexpr\ring+1\relax};
                    \fi
                \fi
            }
        }
    }

    % Draw the large hexagon rotated by 30 degrees
    % \begin{scope}[rotate=30]
    %     \drawhexagon{0}{0}{5.81*\hexradius}{0}

    %     % Draw three long diagonals
    %     \draw[dashed, thick] ({-5.81*\hexradius},0) -- ({5.81*\hexradius},0);
    %     \draw[dashed, thick] ({-2.905*\hexradius}, {5.03*\hexradius}) -- ({2.905*\hexradius}, {-5.03*\hexradius});
    %     \draw[dashed, thick] ({-2.905*\hexradius}, {-5.03*\hexradius}) -- ({2.905*\hexradius}, {5.03*\hexradius});
    % \end{scope}

    % fill a circle in the center
    % \fill (\centerX, \centerY) circle (0.1);

    \pgfmathsetmacro\r{\hexradius}

    \pgfmathsetmacro\xo{\r*cos(60)}
    \pgfmathsetmacro\yo{\r*sin(60)}

    \pgfmathsetmacro\r{5*\hexradius}

    \draw[okabe3,line width=1] (0, 0) circle (\r);

    \pgfmathsetmacro\x{\r*cos(60)}
    \pgfmathsetmacro\y{\r*sin(60)}

    \draw[okabe4,line width=2,opacity=0.5] (0, 0) to node[pos=0.45,right,scale=4,xshift=-1.5pt,opacity=0.8] {$r$} (\x, \y);

    \fill[okabe7] (\x, \y) circle (0.15);
    \node[scale=3] at (\centerX, \centerY) {1};
\end{tikzpicture}

==> tikz/intro.tikz <==
\begin{tikzpicture}
    \drawCircleAlgorithm[0.3]{
        {0.3240584078787189/0.468021961196084/0.8221566712745698},
        {-0.6536636388727417/-0.3403333825180739/0.675941592121281},
        {0.19819922134273138/-0.8073917009340685/0.5557298893544654},
        {-0.6588517518809158/0.597628201790139/0.4568970359594523},
        {0.8687374815033344/-0.32278331395764914/0.3756409461996407}%
    }{5}{\ding{55}}
\end{tikzpicture}

==> tikz/multi-fail.tikz <==
\begin{tikzpicture}
	\draw[dashed] (0,0) circle (2);

	\def\hexradius{1}

	\node[okabe4] at (1.2,1) {\LARGE \ding{55}};
	\node[okabe4] at (-0.75,-1.3) {\LARGE \ding{55}};
	\node[okabe4] at (-0.45,-1.4) {\LARGE \ding{55}};


	\foreach \side in {0,...,5} {
		\pgfmathsetmacro\angle{60*\side + 30}
		\pgfmathsetmacro\x{\hexradius*sqrt(3)*cos(\angle)}
		\pgfmathsetmacro\y{\hexradius*sqrt(3)*sin(\angle)}

		\draw[okabe3] (\x,\y) circle (1);
		\node[okabe3] at (\x,\y) {\LARGE \the\numexpr\side+1};
	}

	\draw[okabe3] (0,0) circle (1);
\end{tikzpicture}

==> tikz/perimeter.tikz <==
\begin{tikzpicture}
	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\draw[line width=0.3,dashed] (0,0) circle (1);

	\def\po{0.749154715}
	
	\def\radius{\po}
	\def\figuretheta{0}

	\def\numcircles{25}

	\begin{scope}
		\clip (0,0) circle (1);

		\foreach \i in {1,...,\numcircles} {
			\pgfmathsetmacro\xo{cos(\figuretheta)}
			\pgfmathsetmacro\yo{sin(\figuretheta)}

			\pgfmathparse{\figuretheta+2*asin(\radius)}
			\global\let\figuretheta\pgfmathresult

			\pgfmathsetmacro\xt{cos(\figuretheta)}
			\pgfmathsetmacro\yt{sin(\figuretheta)}

			\pgfmathsetmacro\x{(\xo + \xt)/2}
			\pgfmathsetmacro\y{(\yo + \yt)/2}

			\clip[invclip] (\x,\y) circle (\radius);
			
			\pgfmathparse{\radius*\po}
			\global\let\radius\pgfmathresult
		}

		\fill[okabe3!50] (0,0) circle (1);
	\end{scope}

	\def\radius{\po}
	\def\figuretheta{0}


	\foreach \i in {1,...,\numcircles} {
		\pgfmathsetmacro\xo{cos(\figuretheta)}
		\pgfmathsetmacro\yo{sin(\figuretheta)}

		\pgfmathparse{\figuretheta+2*asin(\radius)}
		\global\let\figuretheta\pgfmathresult

		\pgfmathsetmacro\xt{cos(\figuretheta)}
		\pgfmathsetmacro\yt{sin(\figuretheta)}

		\pgfmathsetmacro\x{(\xo + \xt)/2}
		\pgfmathsetmacro\y{(\yo + \yt)/2}

		\draw[okabe2,line width=0.1] (\x,\y) circle (\radius);
		\draw[okabe7,line width=0.2,dashed] (\xo,\yo) to (\xt,\yt);
		
		\pgfmathparse{\radius*\po}
		\global\let\radius\pgfmathresult
	}
\end{tikzpicture}

==> tikz/triv-one-hiker-inside.tikz <==
\begin{tikzpicture}
	\def\n{8}

	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\begin{scope}
		\clip (-\n-1,-\n-1) rectangle (\n+1,\n+1);
		
		% \begin{scope}
		% 	\clip[invclip] (4,0) circle (\n);
		% 	\clip (0,0) circle (\n);
		% 	\clip (3,0) circle (\n);

		% 	\fill[okabe3!20] (-3.5,8) circle (\n);
		% \end{scope}

		% \begin{scope}
		% 	\clip[invclip] (4,0) circle (\n);
		% 	\clip[invclip] (-7.5,1) circle (\n);
		% 	\clip[invclip] (-3.5,8) circle (\n);
		% 	\clip (0,0) circle (\n);

		% 	\fill[okabe7!20] (3,0) circle (\n);
		% \end{scope}

		\draw[line width=1] (0,0) circle (\n);
		\draw[color=okabe2,dashed] (0,0) circle (\n);
		\draw[color=okabe2,dashed] (0,0) circle (\n-1);

		\draw[color=okabe3] ({8*cos(0)},{8*sin(0)}) circle (\n);
		\draw[color=okabe3] ({8*cos(120)},{8*sin(120)}) circle (\n);
		\draw[color=okabe3] ({8*cos(240)},{8*sin(240)}) circle (\n);
		% \draw[color=okabe3] (7.94,1) circle (\n);
		% \draw[color=okabe7] (-7.5,1) circle (\n);
	\end{scope}

	% \begin{scope}
	% 	\clip (-\n-1,-\n-1) rectangle (\n+1,\n+1);
		
	% 	\begin{scope}
	% 		\clip[invclip] (1,0) circle (\n);
	% 		\clip (0,0) circle (\n);

	% 		\fill[okabe2!20] (0,0) circle (\n);
	% 	\end{scope}

	% 	\begin{scope}
	% 		\clip[invclip] (1,0) circle (\n);
	% 		\clip[invclip] (0,1) circle (\n);

	% 		\fill[okabe3!20] (0,0) circle (\n);
	% 	\end{scope}

	% 	\draw[line width=1] (0,0) circle (\n);

	% 	\draw[color=okabe2,dashed] (1,0) circle (\n);
	% 	\draw[color=okabe2,dashed] (0,0) circle (\n);

	% 	\draw[color=okabe3,dashed] (0,1) circle (\n);
	% 	\draw[color=okabe3,dashed] (0,0) circle (\n);
	% \end{scope}
\end{tikzpicture}

==> tikz/triv-one-hiker.tikz <==
\begin{tikzpicture}
	\def\n{8}

	\tikzset{
		clip even odd rule/.code={\pgfseteorule}, % Credit to Andrew Stacey 
		invclip/.style={
			clip,insert path=
				[clip even odd rule]{
					[reset cm](-\maxdimen,-\maxdimen)rectangle(\maxdimen,\maxdimen)
				}
		}
	}

	\begin{scope}
		\clip (-\n-1,-\n-1) rectangle (\n+1,\n+1);
		
		\begin{scope}
			\clip[invclip] (4,0) circle (\n);
			\clip (0,0) circle (\n);
			\clip (3,0) circle (\n);

			\fill[pattern={Lines[angle=-45,distance=6]},pattern color=okabe3!50] (-3.5,8) circle (\n);
		\end{scope}

		\begin{scope}
			\clip[invclip] (4,0) circle (\n);
			\clip[invclip] (-7.5,1) circle (\n);
			\clip[invclip] (-3.5,8) circle (\n);
			\clip (0,0) circle (\n);

			\fill[pattern={Lines[angle=70,distance=6]},pattern color=okabe7!40] (3,0) circle (\n);
		\end{scope}

		\draw[line width=2,loosely dashed] (0,0) circle (\n);
		\draw[color=okabe2,dashed] (4,0) circle (\n);
		\draw[color=okabe2,dashed] (3,0) circle (\n);

		\draw[color=okabe3] (-3.5,8) circle (\n);
		\draw[color=okabe7] (-7.5,1) circle (\n);

		\node[scale=4] at (-4.3,-1) {\ding{55}};
	\end{scope}

	% \begin{scope}
	% 	\clip (-\n-1,-\n-1) rectangle (\n+1,\n+1);
		
	% 	\begin{scope}
	% 		\clip[invclip] (1,0) circle (\n);
	% 		\clip (0,0) circle (\n);

	% 		\fill[okabe2!20] (0,0) circle (\n);
	% 	\end{scope}

	% 	\begin{scope}
	% 		\clip[invclip] (1,0) circle (\n);
	% 		\clip[invclip] (0,1) circle (\n);

	% 		\fill[okabe3!20] (0,0) circle (\n);
	% 	\end{scope}

	% 	\draw[line width=1] (0,0) circle (\n);

	% 	\draw[color=okabe2,dashed] (1,0) circle (\n);
	% 	\draw[color=okabe2,dashed] (0,0) circle (\n);

	% 	\draw[color=okabe3,dashed] (0,1) circle (\n);
	% 	\draw[color=okabe3,dashed] (0,0) circle (\n);
	% \end{scope}
\end{tikzpicture}
